AI Code in the Wild: Measuring Security Risks and Ecosystem Shifts of AI-Generated Code in Modern Software

Large language models (LLMs) for code generation are becoming integral to modern software development, but their real-world prevalence and security impact remain poorly understood. We present the first large-scale empirical study of AI-generated code (AIGCode) in the wild. We build a high-precision detection pipeline and a representative benchmark to distinguish AIGCode from human-written code, and apply them to (i) development commits from the top 1,000 GitHub repositories (2022-2025) and (ii) 7,000+ recent CVE-linked code changes. This lets us label commits, files, and functions along a human/AI axis and trace how AIGCode moves through projects and vulnerability life cycles. Our measurements show three ecological patterns. First, AIGCode is already a substantial fraction of new code, but adoption is structured: AI concentrates in glue code, tests, refactoring, documentation, and other boilerplate, while core logic and security-critical configurations remain mostly human-written. Second, adoption has security consequences: some CWE families are overrepresented in AI-tagged code, and near-identical insecure templates recur across unrelated projects, suggesting "AI-induced vulnerabilities" propagated by shared models rather than shared maintainers. Third, in human-AI edit chains, AI introduces high-throughput changes while humans act as security gatekeepers; when review is shallow, AI-introduced defects persist longer, remain exposed on network-accessible surfaces, and spread to more files and repositories. We will open-source the complete dataset and release analysis artifacts and fine-grained documentation of our methodology and findings.

==> figa.tex <==
\providecommand{\drawModelPlots}{%
\begin{tikzpicture}[scale=0.6]

\pgfplotsset{
myaxis/.style={
ybar, bar width=12pt,
ymin=0, ymax=1.05,
ytick={0,0.25,0.5,0.75,1},
yticklabels={0,.25,.5,.75,1},
axis x line*=bottom, axis y line*=left,
axis line style={black!40},
tick style={black!50, line width=0.3pt},
ymajorgrids, grid style={black!10,dashed},
xtick=data,
xticklabel style={font=\normalsize, xshift=58pt,yshift=0pt},
ylabel style={font=\footnotesize},
title style={font=\bfseries\footnotesize},
width=6.75cm, height=3.8cm,
enlarge x limits=0.12,
nodes near coords,
point meta=rawy,
every node near coord/.style={
font=\scriptsize,
/pgf/number format/fixed,
/pgf/number format/precision=3,
color=black
}
}
}

\def\XTicks{    
\ModelHCR\hspace{4pt}
\ModelSRL\hspace{4pt}
\ModelORD\hspace{4pt}
\ModelDAD\hspace{4pt}
\ModelYZhII\hspace{4pt}
\ModelYEnII\hspace{4pt}
\ModelYEnIII
}

\begin{groupplot}[
group style={group size=4 by 1, horizontal sep=5mm, vertical sep=16mm},
myaxis,
xtick={1,2,3,4,5,6,7},
xticklabels=\XTicks
]
% 1) Accuracy
\nextgroupplot[title=Accuracy]
\addplot+[barHCR, bar shift=0pt] coordinates {(1,0.579)};
\addplot+[barSRL, bar shift=0pt] coordinates {(2,0.479)};
\addplot+[barORD, bar shift=0pt] coordinates {(3,0.5032)};
\addplot+[barDAD, bar shift=0pt] coordinates {(4,0.5118)};
\addplot+[barYZh, bar shift=0pt] coordinates {(5,0.5092)};
\addplot+[barYEn2, bar shift=0pt] coordinates {(6,0.4614)};
\addplot+[barYEn3, bar shift=0pt] coordinates {(7,0.5765)};

% 2) Precision
\nextgroupplot[title=Precision]
\addplot+[barHCR, bar shift=0pt] coordinates {(1,0.666)};
\addplot+[barSRL, bar shift=0pt] coordinates {(2,0.2191)};
\addplot+[barORD, bar shift=0pt] coordinates {(3,0.5016)};
\addplot+[barDAD, bar shift=0pt] coordinates {(4,0.5061)};
\addplot+[barYZh, bar shift=0pt] coordinates {(5,0.5045)};
\addplot+[barYEn2, bar shift=0pt] coordinates {(6,0.3811)};
\addplot+[barYEn3, bar shift=0pt] coordinates {(7,0.586)};

% 3) Recall
\nextgroupplot[title=Recall]
\addplot+[barHCR, bar shift=0pt] coordinates {(1,0.3164)};
\addplot+[barSRL, bar shift=0pt] coordinates {(2,0.0166)};
\addplot+[barORD, bar shift=0pt] coordinates {(3,0.9493)};
\addplot+[barDAD, bar shift=0pt] coordinates {(4,0.9662)};
\addplot+[barYZh, bar shift=0pt] coordinates {(5,0.9982)};
\addplot+[barYEn2, bar shift=0pt] coordinates {(6,0.1246)};
\addplot+[barYEn3, bar shift=0pt] coordinates {(7,0.5204)};

% 4) F1
\nextgroupplot[title=F1 Score]
\addplot+[barHCR, bar shift=0pt] coordinates {(1,0.429)};
\addplot+[barSRL, bar shift=0pt] coordinates {(2,0.0308)};
\addplot+[barORD, bar shift=0pt] coordinates {(3,0.6564)};
\addplot+[barDAD, bar shift=0pt] coordinates {(4,0.6642)};
\addplot+[barYZh, bar shift=0pt] coordinates {(5,0.6703)};
\addplot+[barYEn2, bar shift=0pt] coordinates {(6,0.1878)};
\addplot+[barYEn3, bar shift=0pt] coordinates {(7,0.5512)};
\end{groupplot}

% \node[below=10pt of current bounding box.south, anchor=north, align=center] (legend) {%
% \begin{tabular}{@{}ccccccc@{}}
% \ModelHCR[0.95]~\scriptsize HCR &
% \ModelSRL[0.95]~\scriptsize SRL &
% \ModelORD[0.95]~\scriptsize ORD &
% \ModelDAD[0.95]~\scriptsize DAD &
% \ModelYZhII[0.95]~\scriptsize Y\text{-}Zh2 &
% \ModelYEnII[0.95]~\scriptsize Y\text{-}En2 &
% \ModelYEnIII[0.95]~\scriptsize Y\text{-}En3
% \end{tabular}
% };
\end{tikzpicture}
}

==> figb.tex <==

\providecommand{\drawModelPlots}{%
\begin{tikzpicture}[scale=0.6]


\pgfplotsset{
myaxis/.style={
ybar, bar width=12pt,
ymin=0, ymax=1.05,
ytick={0,0.25,0.5,0.75,1},
yticklabels={0,.25,.5,.75,1},
axis x line*=bottom, axis y line*=left,
axis line style={black!40},
tick style={black!50, line width=0.3pt},
ymajorgrids, grid style={black!10,dashed},
xtick=data,
xticklabel style={font=\normalsize, xshift=58pt,yshift=0pt},
ylabel style={font=\footnotesize},
title style={font=\bfseries\footnotesize},
width=6.75cm, height=3.8cm,
enlarge x limits=0.12,
nodes near coords,
point meta=rawy,
every node near coord/.style={
font=\scriptsize,
/pgf/number format/fixed,
/pgf/number format/precision=3,
color=black
}
}
}


\def\XTicks{    
\ModelHCR\hspace{8pt}
\ModelORD\hspace{8pt}
\ModelDAD\hspace{8pt}
\ModelYZhII\hspace{8pt}
\ModelYEnIII\hspace{8pt}
\ModelCAF
}


\begin{groupplot}[
group style={group size=4 by 1, horizontal sep=5mm, vertical sep=16mm},
myaxis,
xtick={1,2,3,4,5,6,7},
xticklabels=\XTicks
]
% 1) Accuracy
\nextgroupplot[title=Accuracy]
\addplot+[barHCR, bar shift=0pt] coordinates {(1,0.5814)};
\addplot+[barORD, bar shift=0pt] coordinates {(2,0.5049)};
\addplot+[barDAD, bar shift=0pt] coordinates {(3,0.5108)};
\addplot+[barYZh, bar shift=0pt] coordinates {(4,0.5094)};
\addplot+[barYEn3, bar shift=0pt] coordinates {(5,0.5764)};
\addplot+[barCAF, bar shift=0pt] coordinates {(6,0.7181)};

% 2) Precision
\nextgroupplot[title=Precision]
\addplot+[barHCR, bar shift=0pt] coordinates {(1,0.6702)};
\addplot+[barORD, bar shift=0pt] coordinates {(2,0.5027)};
\addplot+[barDAD, bar shift=0pt] coordinates {(3,0.5058)};
\addplot+[barYZh, bar shift=0pt] coordinates {(4,0.5049)};
\addplot+[barYEn3, bar shift=0pt] coordinates {(5,0.5862)};
\addplot+[barCAF, bar shift=0pt] coordinates {(6,0.7164)};

% 3) Recall
\nextgroupplot[title=Recall]
\addplot+[barHCR, bar shift=0pt] coordinates {(1,0.3213)};
\addplot+[barORD, bar shift=0pt] coordinates {(2,0.952)};
\addplot+[barDAD, bar shift=0pt] coordinates {(3,0.9679)};
\addplot+[barYZh, bar shift=0pt] coordinates {(4,0.9987)};
\addplot+[barYEn3, bar shift=0pt] coordinates {(5,0.5208)};
\addplot+[barCAF, bar shift=0pt] coordinates {(6,0.7223)};

% 4) F1
\nextgroupplot[title=F1 Score]
\addplot+[barHCR, bar shift=0pt] coordinates {(1,0.4344)};
\addplot+[barORD, bar shift=0pt] coordinates {(2,0.6579)};
\addplot+[barDAD, bar shift=0pt] coordinates {(3,0.6644)};
\addplot+[barYZh, bar shift=0pt] coordinates {(4,0.6707)};
\addplot+[barYEn3, bar shift=0pt] coordinates {(5,0.5516)};
\addplot+[barCAF, bar shift=0pt] coordinates {(6,0.7194)};
\end{groupplot}

% \node[below=10pt of current bounding box.south, anchor=north, align=center] (legend) {%
% \begin{tabular}{@{}ccccccc@{}}
% \ModelHCR[0.95]~\scriptsize HCR &
% \ModelSRL[0.95]~\scriptsize SRL &
% \ModelORD[0.95]~\scriptsize ORD &
% \ModelDAD[0.95]~\scriptsize DAD &
% \ModelYZhII[0.95]~\scriptsize Y\text{-}Zh2 &
% \ModelYEnII[0.95]~\scriptsize Y\text{-}En2 &
% \ModelYEnIII[0.95]~\scriptsize Y\text{-}En3
% \end{tabular}
% };
\end{tikzpicture}
}

==> figc.tex <==


\providecommand{\drawModelPlots}{%
\begin{tikzpicture}[scale=1]



\pgfplotsset{
myaxis/.style={
ybar, bar width=8pt,
xmin=0.5, xmax=3.5,
ymin=0, ymax=1.05,
ytick={0,0.25,0.5,0.75,1},
yticklabels={0,.25,.5,.75,1},
axis x line*=bottom, axis y line*=left,
axis line style={black!40},
tick style={black!50, line width=0.3pt},
ymajorgrids, grid style={black!10,dashed},
xtick=data,
xticklabel style={font=\normalsize, xshift=15.5pt,yshift=0pt},
ylabel style={font=\footnotesize},
title style={font=\bfseries\footnotesize},
width=3.8cm, height=2.75cm,
enlarge x limits=0.12,
nodes near coords,
point meta=rawy,
every node near coord/.style={
font=\scriptsize,
/pgf/number format/fixed,
/pgf/number format/precision=3,
color=black
}
}
}


\def\XTicks{    
\ModelCAF\hspace{1.5pt}
\ModelStageI\hspace{1.5pt}
\ModelStageII
}


\begin{groupplot}[
group style={group size=2 by 2, horizontal sep=5mm, vertical sep=13mm},
myaxis,
xtick={1,2,3,4,5,6,7},
xticklabels=\XTicks
]
% 1) Accuracy
\nextgroupplot[title=Accuracy]
\addplot+[barCAF, bar shift=0pt] coordinates {(1,0.7181)};
\addplot+[barStage1, bar shift=0pt] coordinates {(2,0.5057)};
\addplot+[barStage2, bar shift=0pt] coordinates {(3,0.4895)};

% 2) Precision
\nextgroupplot[title=Precision]
\addplot+[barCAF, bar shift=0pt] coordinates {(1,0.7164)};
\addplot+[barStage1, bar shift=0pt] coordinates {(2,0.5029)};
\addplot+[barStage2, bar shift=0pt] coordinates {(3,0.1868)};

% 3) Recall
\nextgroupplot[title=Recall]
\addplot+[barCAF, bar shift=0pt] coordinates {(1,0.7223)};
\addplot+[barStage1, bar shift=0pt] coordinates {(2,0.9973)};
\addplot+[barStage2, bar shift=0pt] coordinates {(3,0.0061)};

% 4) F1
\nextgroupplot[title=F1 Score]
\addplot+[barCAF, bar shift=0pt] coordinates {(1,0.7194)};
\addplot+[barStage1, bar shift=0pt] coordinates {(2,0.6687)};
\addplot+[barStage2, bar shift=0pt] coordinates {(3,0.0119)};

\end{groupplot}

% \node[below=10pt of current bounding box.south, anchor=north, align=center] (legend) {%
% \begin{tabular}{@{}ccccccc@{}}
% \ModelCAF~CAF &
% \ModelStageI~w/o Stage1 &
% \ModelStageII~w/o Stage2
% \end{tabular}
% };
\end{tikzpicture}
}
